Quantum gravity and the square of Bell operators

The Bell's inequality is a strong criterion to distinguish classical and quantum mechanical aspects of reality. Its violation is the net effect of the existence of non-locality in systems, an advantage for quantum mechanics (QM) over classical physics. The quantum mechanical world is under the control of the Heisenberg uncertainty principle (HUP) that is generalized by quantum gravity (QG) scenarios, called generalized uncertainty principle (GUP). Here, the effects of GUP on the square of Bell operators of qubits and qutrits are studied. The achievements claim that the violation quality of the square of Bell inequalities may be a tool to get a better understanding of the quantum features of gravity. In this regard, it is obtained that the current accuracy of the Stern-Gerlach experiments implies upper bounds on the values of the GUP parameters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

